Decomposition of flow data via gradient-based transport optimization

We study an optimization problem related to the approximation of given data by a linear combination of transformed modes. In the simplest case, the optimization problem reduces to a minimization problem well-studied in the context of proper orthogonal decomposition. Allowing transformed modes in the approximation renders this approach particularly useful to compress data with transported quantities, which are prevalent in many flow applications. We prove the existence of a solution to the infinite-dimensional optimization problem. Towards a numerical implementation, we compute the gradient of the cost functional and derive a suitable discretization in time and space. We demonstrate the theoretical findings with three challenging numerical examples.

==> FitzHughNagumo_path.tex <==
\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
231.068045579783	0\\
231.360936976094	1.001001001001\\
251.575087117742	2.002002002002\\
252.005641167948	3.003003003003\\
276.401615473796	4.004004004004\\
276.635202408895	5.00500500500501\\
277.064548846254	6.00600600600601\\
277.447002353547	7.00700700700701\\
277.777373586551	8.00800800800801\\
278.070198072384	9.00900900900901\\
278.338620943643	10.01001001001\\
278.589842294625	11.011011011011\\
278.830965082639	12.012012012012\\
279.065097437229	13.013013013013\\
279.295797279734	14.014014014014\\
279.525582036854	15.015015015015\\
279.756708637611	16.016016016016\\
279.991574308768	17.017017017017\\
280.231395285598	18.018018018018\\
280.479001913634	19.019019019019\\
280.735797010089	20.02002002002\\
281.004176572589	21.021021021021\\
281.286563315019	22.022022022022\\
281.585137926152	23.023023023023\\
281.903268677832	24.024024024024\\
282.24298195363	25.025025025025\\
282.607650152763	26.026026026026\\
282.99981499088	27.027027027027\\
283.421473019339	28.028028028028\\
283.873757900482	29.029029029029\\
284.35653751365	30.03003003003\\
284.868207432788	31.031031031031\\
285.405844900323	32.032032032032\\
285.965781245723	33.033033033033\\
286.544531955423	34.034034034034\\
287.139811030742	35.035035035035\\
287.750637619557	36.036036036036\\
288.377362287041	37.037037037037\\
289.021196947587	38.038038038038\\
289.683805118429	39.039039039039\\
290.365464681896	40.04004004004\\
291.063600211759	41.041041041041\\
291.772330824522	42.042042042042\\
292.481476439533	43.043043043043\\
293.179353314843	44.044044044044\\
293.856039782428	45.045045045045\\
294.50599394244	46.0460460460461\\
295.128544113756	47.0470470470471\\
295.726166824876	48.048048048048\\
296.302699703887	49.049049049049\\
296.86205215986	50.05005005005\\
297.407638559758	51.0510510510511\\
297.942325918433	52.0520520520521\\
298.468602017408	53.053053053053\\
298.98871631636	54.0540540540541\\
299.504762714673	55.0550550550551\\
300.018847774358	56.0560560560561\\
300.533200596217	57.0570570570571\\
301.050150199321	58.0580580580581\\
301.572206267946	59.0590590590591\\
302.101825826356	60.0600600600601\\
302.642773962497	61.0610610610611\\
303.199496703545	62.0620620620621\\
323.661663620411	63.0630630630631\\
324.198251696613	64.0640640640641\\
324.754386970593	65.0650650650651\\
325.338183857532	66.0660660660661\\
325.95808282823	67.0670670670671\\
326.613447258509	68.0680680680681\\
327.281115071928	69.0690690690691\\
327.925114106349	70.0700700700701\\
328.52505661016	71.0710710710711\\
329.076646821956	72.0720720720721\\
329.576282247073	73.0730730730731\\
330.011487696108	74.0740740740741\\
330.364968973428	75.0750750750751\\
330.62731796809	76.0760760760761\\
330.830714445944	77.0770770770771\\
331.066043197093	78.0780780780781\\
331.418545378213	79.0790790790791\\
331.867231475867	80.0800800800801\\
332.349764523017	81.0810810810811\\
332.84029052521	82.0820820820821\\
333.334908684824	83.0830830830831\\
333.833517072635	84.0840840840841\\
334.336107254885	85.0850850850851\\
334.842589260613	86.0860860860861\\
335.352888540522	87.0870870870871\\
335.866931794322	88.0880880880881\\
336.384619159093	89.0890890890891\\
336.905837386722	90.0900900900901\\
337.430479825702	91.0910910910911\\
337.958449740313	92.0920920920921\\
338.489672205169	93.0930930930931\\
339.024142402855	94.0940940940941\\
339.56200386829	95.0950950950951\\
340.103451908548	96.0960960960961\\
340.648758398381	97.0970970970971\\
341.198246936076	98.0980980980981\\
341.752291864997	99.0990990990991\\
342.311344192347	100.1001001001\\
342.875950335325	101.101101101101\\
343.446748513101	102.102102102102\\
344.024501643502	103.103103103103\\
344.610544828044	104.104104104104\\
345.206355887589	105.105105105105\\
345.81373717297	106.106106106106\\
346.435628005391	107.107107107107\\
347.077515357175	108.108108108108\\
347.750898230755	109.109109109109\\
348.483011189581	110.11011011011\\
349.351370356123	111.111111111111\\
350.660009361958	112.112112112112\\
355.337865321589	113.113113113113\\
357.366264451093	114.114114114114\\
358.412112650779	115.115115115115\\
359.067866153069	116.116116116116\\
359.565575614908	117.117117117117\\
360.14566668669	118.118118118118\\
361.084514702287	119.119119119119\\
362.437667828906	120.12012012012\\
363.83897121215	121.121121121121\\
364.956996905814	122.122122122122\\
390.632623506704	123.123123123123\\
391.276378041181	124.124124124124\\
391.877429150348	125.125125125125\\
392.470683588368	126.126126126126\\
393.06283721782	127.127127127127\\
393.654616708874	128.128128128128\\
394.245853416752	129.129129129129\\
394.836377068091	130.13013013013\\
395.42610310997	131.131131131131\\
396.01496859125	132.132132132132\\
396.603080054515	133.133133133133\\
397.190395876469	134.134134134134\\
397.77674990806	135.135135135135\\
398.362003914482	136.136136136136\\
398.946053316156	137.137137137137\\
399.52884712969	138.138138138138\\
400.110584206309	139.139139139139\\
400.691299350564	140.14014014014\\
401.270978278656	141.141141141141\\
401.849631642998	142.142142142142\\
402.427294865878	143.143143143143\\
403.004028534171	144.144144144144\\
403.580074977667	145.145145145145\\
404.155674775197	146.146146146146\\
404.730946992963	147.147147147147\\
405.30603033003	148.148148148148\\
405.881085047391	149.149149149149\\
406.456295644594	150.15015015015\\
407.031899695246	151.151151151151\\
407.608366189407	152.152152152152\\
408.186037130639	153.153153153153\\
408.765249534751	154.154154154154\\
409.346397756079	155.155155155155\\
409.929948845648	156.156156156156\\
410.516469448818	157.157157157157\\
411.106917660082	158.158158158158\\
411.70228107828	159.159159159159\\
412.303563712063	160.16016016016\\
412.911835601835	161.161161161161\\
413.527937711989	162.162162162162\\
414.151978975666	163.163163163163\\
414.779855763213	164.164164164164\\
415.398377354907	165.165165165165\\
415.978458270359	166.166166166166\\
416.491348682533	167.167167167167\\
416.961969464103	168.168168168168\\
417.493640507267	169.169169169169\\
418.172100927733	170.17017017017\\
418.967204690768	171.171171171171\\
419.796088479212	172.172172172172\\
420.609893067238	173.173173173173\\
438.61211949646	174.174174174174\\
439.243844942727	175.175175175175\\
439.859814768239	176.176176176176\\
440.4684910539	177.177177177177\\
441.079574925587	178.178178178178\\
441.692693759366	179.179179179179\\
442.304445512809	180.18018018018\\
442.912787347211	181.181181181181\\
443.516839928652	182.182182182182\\
444.117010540427	183.183183183183\\
444.713699889627	184.184184184184\\
445.307060128424	185.185185185185\\
445.89730898374	186.186186186186\\
446.484709356166	187.187187187187\\
447.069803459638	188.188188188188\\
447.653417229082	189.189189189189\\
448.235962287658	190.19019019019\\
448.817803927621	191.191191191191\\
449.399351992586	192.192192192192\\
449.981108519456	193.193193193193\\
450.563780281253	194.194194194194\\
451.148330487746	195.195195195195\\
451.735425774731	196.196196196196\\
452.325792631924	197.197197197197\\
452.920250750888	198.198198198198\\
453.519738034555	199.199199199199\\
454.125872957375	200.2002002002\\
454.74033995478	201.201201201201\\
455.364897322168	202.202202202202\\
456.001705279473	203.203203203203\\
456.654314760425	204.204204204204\\
457.32737897731	205.205205205205\\
458.025794898683	206.206206206206\\
458.757023906694	207.207207207207\\
459.526978923069	208.208208208208\\
460.334099373529	209.209209209209\\
461.150463754436	210.21021021021\\
461.913123482187	211.211211211211\\
462.583787649583	212.212212212212\\
463.280891221348	213.213213213213\\
464.294334201068	214.214214214214\\
465.775145403769	215.215215215215\\
467.335585437846	216.216216216216\\
468.615673501434	217.217217217217\\
469.590791090348	218.218218218218\\
470.399579016341	219.219219219219\\
471.149114547374	220.22022022022\\
471.872122321056	221.221221221221\\
472.576314621428	222.222222222222\\
473.266724791349	223.223223223223\\
473.946024143652	224.224224224224\\
474.615772667519	225.225225225225\\
475.277359520184	226.226226226226\\
475.931372290773	227.227227227227\\
476.578305506463	228.228228228228\\
477.218832387614	229.229229229229\\
477.853348237977	230.23023023023\\
478.482199155949	231.231231231231\\
479.105776183045	232.232232232232\\
479.724473920006	233.233233233233\\
480.338780970988	234.234234234234\\
};

\addplot [color=red, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
5.76784781736528	235.235235235235\\
6.37589223773094	236.236236236236\\
6.9849210817422	237.237237237237\\
7.5943660065062	238.238238238238\\
8.20414535005243	239.239239239239\\
8.81399460440946	240.24024024024\\
9.42365360998343	241.241241241241\\
10.0329223030126	242.242242242242\\
10.6419906092847	243.243243243243\\
11.2508922536183	244.244244244244\\
11.8595434342611	245.245245245245\\
12.4678323049786	246.246246246246\\
13.075757546969	247.247247247247\\
13.6835901031266	248.248248248248\\
14.2912941289205	249.249249249249\\
14.8987906425537	250.25025025025\\
15.5059711100194	251.251251251251\\
16.1129907911626	252.252252252252\\
16.7198951503571	253.253253253253\\
17.326389692505	254.254254254254\\
17.9319941527369	255.255255255255\\
18.5360102826724	256.256256256256\\
19.1376767314013	257.257257257257\\
19.7352942401892	258.258258258258\\
20.3259893250158	259.259259259259\\
20.9052382838326	260.26026026026\\
21.4660935915145	261.261261261261\\
21.9985866583292	262.262262262262\\
22.4911546749035	263.263263263263\\
22.9395617162473	264.264264264264\\
23.3691628036461	265.265265265265\\
23.8461051418708	266.266266266266\\
24.4239304415582	267.267267267267\\
25.0931493250012	268.268268268268\\
25.8189100128773	269.269269269269\\
26.5727611555103	270.27027027027\\
27.3338977112869	271.271271271271\\
28.0842299407493	272.272272272272\\
28.8182166917079	273.273273273273\\
29.5357606475151	274.274274274274\\
30.2398437295615	275.275275275275\\
30.9322888664361	276.276276276276\\
31.6139470473271	277.277277277277\\
32.2865384693622	278.278278278278\\
32.9503201821273	279.279279279279\\
33.6057410234776	280.28028028028\\
34.2539574317061	281.281281281281\\
34.8952713543246	282.282282282282\\
35.5297839160169	283.283283283283\\
52.9080965154558	284.284284284284\\
53.5622146424066	285.285285285285\\
54.2140592565177	286.286286286286\\
54.8639808743299	287.287287287287\\
55.5115923741016	288.288288288288\\
56.1574343767828	289.289289289289\\
56.8019323108264	290.29029029029\\
57.4451522356418	291.291291291291\\
58.0873835420612	292.292292292292\\
58.7295783743561	293.293293293293\\
59.371888698628	294.294294294294\\
60.0144386497634	295.295295295295\\
60.6581760606268	296.296296296296\\
61.3038209901209	297.297297297297\\
61.9515518033269	298.298298298298\\
62.6018983844333	299.299299299299\\
63.2560992096937	300.3003003003\\
63.9142523894489	301.301301301301\\
64.5762959863203	302.302302302302\\
65.2427312348046	303.303303303303\\
65.9118377123395	304.304304304304\\
66.579823700251	305.305305305305\\
67.2404302757094	306.306306306306\\
67.8817257894996	307.307307307307\\
68.4944679403134	308.308308308308\\
69.1073959192097	309.309309309309\\
69.8316390610638	310.31031031031\\
70.7271065580277	311.311311311311\\
71.6224666816204	312.312312312312\\
72.3952427130626	313.313313313313\\
73.108424160488	314.314314314314\\
73.8256190708924	315.315315315315\\
74.5562765442223	316.316316316316\\
75.2958341623949	317.317317317317\\
76.0380179595288	318.318318318318\\
76.7796043308711	319.319319319319\\
77.5178841494066	320.32032032032\\
78.2516995150901	321.321321321321\\
78.9802082559282	322.322322322322\\
79.702748075863	323.323323323323\\
80.4196331612264	324.324324324324\\
81.1301725742297	325.325325325325\\
81.835255138065	326.326326326326\\
82.5343545917663	327.327327327327\\
83.2281124469011	328.328328328328\\
83.9167392492314	329.329329329329\\
84.6000550159838	330.33033033033\\
85.2789052480167	331.331331331331\\
85.953207188638	332.332332332332\\
86.6230697458734	333.333333333333\\
87.2892114644624	334.334334334334\\
87.9515902309815	335.335335335335\\
88.6103757280569	336.336336336336\\
89.266249424466	337.337337337337\\
89.919300279863	338.338338338338\\
90.5696717466347	339.339339339339\\
91.2180464647184	340.34034034034\\
91.8648856541889	341.341341341341\\
117.33718683044	342.342342342342\\
117.955031457994	343.343343343343\\
118.576273635237	344.344344344344\\
119.20042525855	345.345345345345\\
119.826854672848	346.346346346346\\
120.45493365871	347.347347347347\\
121.084107828651	348.348348348348\\
121.714016249509	349.349349349349\\
122.344123236509	350.35035035035\\
122.973744300763	351.351351351351\\
123.602094471819	352.352352352352\\
124.22822561306	353.353353353353\\
124.850465627648	354.354354354354\\
125.466307777192	355.355355355355\\
126.071980592271	356.356356356356\\
126.661712499787	357.357357357357\\
127.225969875514	358.358358358358\\
127.749623451203	359.359359359359\\
128.209981809773	360.36036036036\\
128.579550448106	361.361361361361\\
128.847953750496	362.362362362362\\
129.073124696607	363.363363363363\\
129.39628082537	364.364364364364\\
129.913267031674	365.365365365365\\
130.583724918601	366.366366366366\\
131.317037019519	367.367367367367\\
132.059590998289	368.368368368368\\
132.798405466422	369.369369369369\\
133.532723936182	370.37037037037\\
134.264783001199	371.371371371371\\
134.994632315206	372.372372372372\\
135.721978678828	373.373373373373\\
136.446371034216	374.374374374374\\
137.166565437583	375.375375375375\\
137.882945681866	376.376376376376\\
138.594198702316	377.377377377377\\
139.30124006366	378.378378378378\\
140.003296416032	379.379379379379\\
140.700789992118	380.38038038038\\
141.394166189786	381.381381381381\\
142.082938640095	382.382382382382\\
142.768302437721	383.383383383383\\
143.450135101577	384.384384384384\\
144.128588397622	385.385385385385\\
144.804831366972	386.386386386386\\
145.478722502858	387.387387387387\\
146.150830176731	388.388388388388\\
146.822271139962	389.389389389389\\
147.493102177765	390.39039039039\\
148.164267989352	391.391391391391\\
148.837092527788	392.392392392392\\
149.511737343494	393.393393393393\\
166.779789173662	394.394394394394\\
167.454206280786	395.395395395395\\
168.129681271197	396.396396396396\\
168.806174164796	397.397397397397\\
169.482769454763	398.398398398398\\
170.158215003308	399.399399399399\\
170.830131010492	400.4004004004\\
171.49348004552	401.401401401401\\
172.139845094649	402.402402402402\\
172.754703847636	403.403403403403\\
173.315866901391	404.404404404404\\
173.805055296198	405.405405405405\\
174.254651707718	406.406406406406\\
174.787597818326	407.407407407407\\
175.470099727236	408.408408408408\\
176.191592085206	409.409409409409\\
176.850811751402	410.41041041041\\
177.45265021213	411.411411411411\\
178.04297217681	412.412412412412\\
178.653706096372	413.413413413413\\
179.295778725871	414.414414414414\\
179.967835544661	415.415415415415\\
180.664366483043	416.416416416416\\
181.37975602401	417.417417417417\\
182.107218007119	418.418418418418\\
182.843265972199	419.419419419419\\
183.583288781269	420.42042042042\\
184.325699637234	421.421421421421\\
185.067718302226	422.422422422422\\
185.808880765861	423.423423423423\\
186.547533501608	424.424424424424\\
187.283709164535	425.425425425425\\
188.016531988454	426.426426426426\\
188.74604210235	427.427427427427\\
189.472091106808	428.428428428428\\
190.194343570262	429.429429429429\\
190.913374870234	430.43043043043\\
191.62848832555	431.431431431431\\
192.34065419685	432.432432432432\\
193.049201732082	433.433433433433\\
193.754917148854	434.434434434434\\
194.457771417669	435.435435435435\\
195.157735053898	436.436436436436\\
195.855696947823	437.437437437437\\
196.551246046538	438.438438438438\\
197.245310029967	439.439439439439\\
197.938084805357	440.44044044044\\
198.629666868124	441.441441441441\\
199.321172768127	442.442442442442\\
200.012546523656	443.443443443443\\
200.704671132822	444.444444444444\\
201.398365456973	445.445445445445\\
202.093930419178	446.446446446446\\
202.792808009045	447.447447447447\\
227.932879960285	448.448448448448\\
228.544366976711	449.449449449449\\
229.155512400546	450.45045045045\\
229.762027655615	451.451451451451\\
230.358330900992	452.452452452452\\
230.936524954926	453.453453453453\\
231.485077822343	454.454454454454\\
231.98716367123	455.455455455455\\
232.419127564056	456.456456456456\\
232.750832719924	457.457457457457\\
232.952960070601	458.458458458458\\
233.016874504981	459.459459459459\\
233.005609815831	460.46046046046\\
233.113060726435	461.461461461461\\
233.552052838375	462.462462462462\\
234.298047724115	463.463463463463\\
235.18314826714	464.464464464464\\
236.089882588901	465.465465465465\\
236.968172636953	466.466466466466\\
237.803703390266	467.467467467467\\
238.599009942884	468.468468468468\\
239.364118027966	469.46946946947\\
240.108549987935	470.47047047047\\
240.842223609936	471.471471471471\\
241.570070127879	472.472472472472\\
242.296502710499	473.473473473473\\
243.022268978838	474.474474474475\\
243.74838614532	475.475475475475\\
244.474552359279	476.476476476476\\
245.200313583159	477.477477477477\\
245.925867352342	478.478478478478\\
246.650195792037	479.479479479479\\
247.374112062698	480.48048048048\\
248.09651976741	481.481481481481\\
248.818543854843	482.482482482483\\
249.539426277754	483.483483483483\\
250.26016453511	484.484484484484\\
250.980778294068	485.485485485485\\
251.701699893452	486.486486486486\\
252.42400157926	487.487487487487\\
253.147683544419	488.488488488488\\
253.874614218744	489.48948948949\\
254.60486563786	490.49049049049\\
255.340839079253	491.491491491491\\
256.083182660048	492.492492492492\\
256.834936988079	493.493493493493\\
257.597744452468	494.494494494495\\
258.375907920437	495.495495495496\\
259.172792795037	496.496496496497\\
259.99508795035	497.497497497497\\
260.8503654124	498.498498498498\\
261.749437663758	499.4994994995\\
262.708354335419	500.500500500501\\
263.748237143546	501.501501501502\\
264.89389222006	502.502502502503\\
266.155890698413	503.503503503503\\
267.440500697144	504.504504504504\\
267.956436287264	505.505505505506\\
279.486743221114	506.506506506507\\
280.540832931496	507.507507507508\\
281.475647493064	508.508508508508\\
282.27110264649	509.509509509509\\
282.953693079478	510.510510510511\\
283.569743501931	511.511511511512\\
284.163199623755	512.512512512513\\
284.762058391975	513.513513513513\\
285.380133163784	514.514514514514\\
286.021951738856	515.515515515516\\
286.688027364945	516.516516516517\\
287.375921183003	517.517517517517\\
288.081225314666	518.518518518518\\
288.801321866617	519.519519519519\\
289.531851467248	520.520520520521\\
290.270489674366	521.521521521522\\
291.014354665546	522.522522522523\\
291.761772778346	523.523523523524\\
292.511011957742	524.524524524525\\
293.26105791211	525.525525525526\\
294.010875046784	526.526526526527\\
294.759939330061	527.527527527527\\
295.507648982309	528.528528528528\\
296.253761863824	529.529529529529\\
296.998021735046	530.530530530531\\
297.740270840563	531.531531531532\\
298.480611306151	532.532532532533\\
299.218814321182	533.533533533534\\
299.955371471586	534.534534534534\\
300.689904651846	535.535535535536\\
301.423289870345	536.536536536537\\
302.155016864415	537.537537537538\\
302.886273817804	538.538538538539\\
303.616528102388	539.53953953954\\
304.347145375023	540.540540540541\\
305.077744708649	541.541541541542\\
305.809710380563	542.542542542542\\
306.54299368446	543.543543543543\\
307.27887844868	544.544544544544\\
308.017762513077	545.545545545546\\
308.760812072117	546.546546546547\\
309.508837117077	547.547547547548\\
310.262998456503	548.548548548549\\
311.024254368136	549.54954954955\\
311.793828443373	550.550550550551\\
312.571939972435	551.551551551552\\
313.358790798619	552.552552552553\\
314.151139807152	553.553553553553\\
314.942571088587	554.554554554555\\
315.717116032938	555.555555555556\\
316.453824643127	556.556556556557\\
317.15247831758	557.557557557558\\
317.883506884067	558.558558558559\\
318.729222982637	559.55955955956\\
337.453814712797	560.560560560561\\
338.253117617767	561.561561561562\\
339.212200819962	562.562562562563\\
340.218186051378	563.563563563564\\
341.216896303909	564.564564564565\\
342.185369033871	565.565565565566\\
343.114863142806	566.566566566567\\
344.003634798193	567.567567567567\\
344.853440657429	568.568568568568\\
345.6682772756	569.56956956957\\
346.454917949568	570.570570570571\\
347.219498135954	571.571571571572\\
347.96925345098	572.572572572573\\
348.709542104543	573.573573573574\\
349.44532162089	574.574574574575\\
350.179064205554	575.575575575576\\
350.913486938386	576.576576576577\\
351.64879318279	577.577577577578\\
352.386552494352	578.578578578579\\
353.125968798674	579.57957957958\\
353.868260422112	580.580580580581\\
354.612431817783	581.581581581582\\
355.35973404328	582.582582582583\\
356.109336855516	583.583583583584\\
356.862715011909	584.584584584585\\
357.619342149889	585.585585585586\\
358.381036050515	586.586586586587\\
359.147693320346	587.587587587588\\
359.921569220374	588.588588588589\\
360.703288271146	589.58958958959\\
361.495497322382	590.590590590591\\
362.300451251443	591.591591591592\\
363.121097477273	592.592592592593\\
363.962330010335	593.593593593593\\
364.829149397546	594.594594594595\\
365.729157454915	595.595595595596\\
366.673120305925	596.596596596597\\
367.676645656577	597.597597597598\\
368.764011285798	598.598598598599\\
369.977297821425	599.5995995996\\
371.414205223541	600.600600600601\\
373.569314685921	601.601601601602\\
380.217210416593	602.602602602603\\
381.727272363532	603.603603603604\\
383.087504810412	604.604604604605\\
384.34326072299	605.605605605606\\
385.488898941598	606.606606606607\\
386.517146163912	607.607607607608\\
387.426418019914	608.608608608609\\
388.224263424231	609.60960960961\\
388.931782078763	610.610610610611\\
389.577623749255	611.611611611612\\
390.192348024858	612.612612612613\\
390.798741842402	613.613613613614\\
391.411138708796	614.614614614615\\
392.03723213742	615.615615615616\\
392.68136998019	616.616616616617\\
393.344623348406	617.617617617618\\
394.025704193521	618.618618618619\\
394.723825511184	619.61961961962\\
395.436804645944	620.620620620621\\
396.161789601756	621.621621621622\\
396.897456111395	622.622622622623\\
397.640621614515	623.623623623624\\
398.390527962381	624.624624624625\\
399.144484678842	625.625625625626\\
399.902253635949	626.626626626627\\
400.661725311885	627.627627627628\\
401.423057249354	628.628628628629\\
402.184668606407	629.62962962963\\
402.946931714271	630.630630630631\\
403.708758759964	631.631631631632\\
404.470571709265	632.632632632633\\
405.231761147787	633.633633633634\\
405.992678673231	634.634634634635\\
406.753188942806	635.635635635636\\
407.513502206758	636.636636636637\\
408.27394779055	637.637637637638\\
409.034572288135	638.638638638639\\
409.796120383528	639.63963963964\\
410.558501503337	640.640640640641\\
411.322814427791	641.641641641642\\
412.088841112117	642.642642642643\\
412.857944089225	643.643643643644\\
413.629752433354	644.644644644645\\
414.405640065737	645.645645645646\\
415.184962582354	646.646646646647\\
415.968344397792	647.647647647648\\
416.754297014708	648.648648648649\\
417.540563026827	649.64964964965\\
418.322122648462	650.650650650651\\
419.088011831633	651.651651651652\\
419.820412348449	652.652652652653\\
420.491843412404	653.653653653654\\
421.08579046432	654.654654654655\\
421.646334119528	655.655655655656\\
422.280183683221	656.656656656657\\
423.051787908307	657.657657657658\\
423.94473412221	658.658658658659\\
424.908132362989	659.65965965966\\
442.87914523569	660.660660660661\\
443.937510448434	661.661661661662\\
445.007422217078	662.662662662663\\
446.062305914637	663.663663663664\\
447.090717420853	664.664664664665\\
448.087924274123	665.665665665666\\
449.05225831785	666.666666666667\\
449.983721964526	667.667667667668\\
450.883120418804	668.668668668669\\
451.752041075803	669.66966966967\\
452.593180810578	670.670670670671\\
453.410221623996	671.671671671672\\
454.206257099105	672.672672672673\\
454.986254313831	673.673673673674\\
455.75424049452	674.674674674675\\
456.514333261553	675.675675675676\\
457.270271269182	676.676676676677\\
458.024590478699	677.677677677678\\
458.779924564091	678.678678678679\\
459.537431714121	679.67967967968\\
460.298920638195	680.680680680681\\
461.064669781863	681.681681681682\\
461.836324325742	682.682682682683\\
462.613760342832	683.683683683684\\
463.398892480911	684.684684684685\\
464.191771510216	685.685685685686\\
464.994470632154	686.686686686687\\
465.808358519456	687.687687687688\\
466.635231497217	688.688688688689\\
467.478459573059	689.68968968969\\
468.341067527911	690.690690690691\\
469.227578519885	691.691691691692\\
470.14450592852	692.692692692693\\
471.100596800488	693.693693693694\\
472.108418781366	694.694694694695\\
473.187504138162	695.695695695696\\
474.371091577081	696.696696696697\\
475.724289604693	697.697697697698\\
477.414245066521	698.698698698699\\
480.006089988901	699.6996996997\\
483.001870718538	700.700700700701\\
484.900092901178	701.701701701702\\
486.434871159269	702.702702702703\\
487.810696060077	703.703703703704\\
489.07910144371	704.704704704705\\
490.254952029501	705.705705705706\\
491.341014621577	706.706706706707\\
492.336912094161	707.707707707708\\
493.24281692944	708.708708708709\\
494.062868719674	709.70970970971\\
494.807877884832	710.710710710711\\
495.494536480658	711.711711711712\\
496.143105116444	712.712712712713\\
496.772503626301	713.713713713714\\
497.396208979868	714.714714714715\\
498.02304590627	715.715715715716\\
498.659190918444	716.716716716717\\
499.308032205162	717.717717717718\\
499.970675024025	718.718718718719\\
};

\addplot [color=red, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.647853540527654	719.71971971972\\
1.34023159923258	720.720720720721\\
2.04607816081692	721.721721721722\\
2.76523675898011	722.722722722723\\
3.49575364296939	723.723723723724\\
4.23626083895079	724.724724724725\\
4.98530696195676	725.725725725726\\
5.74125175815254	726.726726726727\\
6.50292240720018	727.727727727728\\
7.26916723303894	728.728728728729\\
8.03883104996683	729.72972972973\\
8.81157315599124	730.730730730731\\
9.58611852675473	731.731731731732\\
10.3628465963899	732.732732732733\\
11.1404815097127	733.733733733734\\
11.9197881568609	734.734734734735\\
12.6997602713628	735.735735735736\\
13.4810940153938	736.736736736737\\
14.2634187617148	737.737737737738\\
15.0468854977137	738.738738738739\\
15.8319981514681	739.73973973974\\
16.6181792847333	740.740740740741\\
17.4063512784768	741.741741741742\\
18.1955460230641	742.742742742743\\
18.9861359259884	743.743743743744\\
19.7769301530504	744.744744744745\\
20.5662569685598	745.745745745746\\
21.3515768845285	746.746746746747\\
22.1266760818231	747.747747747748\\
22.8829928128511	748.748748748749\\
23.603911208474	749.74974974975\\
24.2671646409582	750.750750750751\\
24.8497421565543	751.751751751752\\
25.3619782357295	752.752752752753\\
25.8781523537612	753.753753753754\\
26.485254536873	754.754754754755\\
27.2157328234985	755.755755755756\\
28.0550584856978	756.756756756757\\
28.9720828478512	757.757757757758\\
29.9347914514096	758.758758758759\\
30.917193263126	759.75975975976\\
48.4856763070747	760.760760760761\\
49.6164246869117	761.761761761762\\
50.7196327854693	762.762762762763\\
51.7944865472209	763.763763763764\\
52.8408559107574	764.764764764765\\
53.859168550604	765.765765765766\\
54.8501405473987	766.766766766767\\
55.8145797049823	767.767767767768\\
56.7534228395001	768.768768768769\\
57.6678082943536	769.76976976977\\
58.5591890402322	770.770770770771\\
59.4293362447194	771.771771771772\\
60.2797044214602	772.772772772773\\
61.112762204371	773.773773773774\\
61.9316709663198	774.774774774775\\
62.7385964678599	775.775775775776\\
63.5369715079217	776.776776776777\\
64.3300871857244	777.777777777778\\
65.1201520049403	778.778778778779\\
65.9107728895565	779.77977977978\\
66.7034268778308	780.780780780781\\
67.5009568463851	781.781781781782\\
68.305193007848	782.782782782783\\
69.1176725907621	783.783783783784\\
69.9411248305759	784.784784784785\\
70.7769052481808	785.785785785786\\
71.6276348290656	786.786786786787\\
72.4966950188972	787.787787787788\\
73.3874919596538	788.788788788789\\
74.3046189585885	789.78978978979\\
75.2546597183228	790.790790790791\\
76.2464972707213	791.791791791792\\
77.2927451557344	792.792792792793\\
78.4121332559742	793.793793793794\\
79.6337631833217	794.794794794795\\
81.0059093480466	795.795795795796\\
82.598954243168	796.796796796797\\
84.4540704711065	797.797797797798\\
86.3882786370067	798.798798798799\\
88.1429019316955	799.7997997998\\
89.7027714311585	800.800800800801\\
91.1282458199818	801.801801801802\\
92.4587826525452	802.802802802803\\
93.7126238393327	803.803803803804\\
94.8981836298406	804.804804804805\\
96.0173233349542	805.805805805806\\
97.0701205047761	806.806806806807\\
98.0551530500162	807.807807807808\\
98.9713597294195	808.808808808809\\
99.8193693418863	809.80980980981\\
100.603803747616	810.810810810811\\
101.33466406797	811.811811811812\\
102.024107038448	812.812812812813\\
102.686550496715	813.813813813814\\
103.334419625948	814.814814814815\\
103.976419999601	815.815815815816\\
104.619044666734	816.816816816817\\
105.267212178177	817.817817817818\\
105.923109795716	818.818818818819\\
106.588171560418	819.81981981982\\
107.26468630097	820.820820820821\\
107.952742423455	821.821821821822\\
108.652509157626	822.822822822823\\
109.364869957271	823.823823823824\\
110.088302620961	824.824824824825\\
110.823279555843	825.825825825826\\
111.567792608541	826.826826826827\\
112.321743615114	827.827827827828\\
113.083056559294	828.828828828829\\
113.851585019744	829.82982982983\\
114.62530905199	830.830830830831\\
115.404316999482	831.831831831832\\
116.186860460874	832.832832832833\\
116.973051203612	833.833833833834\\
117.761828279039	834.834834834835\\
118.552791972016	835.835835835836\\
119.345917383395	836.836836836837\\
120.140035338403	837.837837837838\\
120.935521521893	838.838838838839\\
121.730997659266	839.83983983984\\
122.526010197509	840.840840840841\\
123.319322410527	841.841841841842\\
124.108354338176	842.842842842843\\
124.890572706282	843.843843843844\\
125.659820241258	844.844844844845\\
126.408488989839	845.845845845846\\
127.122478979738	846.846846846847\\
127.78355980177	847.847847847848\\
128.370916587998	848.848848848849\\
128.883946188676	849.84984984985\\
129.370440257021	850.850850850851\\
129.904312153983	851.851851851852\\
130.52953689091	852.852852852853\\
131.253183701487	853.853853853854\\
132.06289137867	854.854854854855\\
132.941358259252	855.855855855856\\
133.869364091512	856.856856856857\\
134.829664077182	857.857857857858\\
135.807353064682	858.858858858859\\
152.868764240438	859.85985985986\\
154.081374865401	860.860860860861\\
155.239570435058	861.861861861862\\
156.359155620654	862.862862862863\\
157.447264594801	863.863863863864\\
158.507816594521	864.864864864865\\
159.543318414018	865.865865865866\\
160.555560259687	866.866866866867\\
161.545936437939	867.867867867868\\
162.515663180947	868.868868868869\\
163.465885681121	869.86986986987\\
164.39763971226	870.870870870871\\
165.312072410806	871.871871871872\\
166.21050966825	872.872872872873\\
167.094543028767	873.873873873874\\
167.966071509656	874.874874874875\\
168.82657914931	875.875875875876\\
169.678120554649	876.876876876877\\
170.523405135869	877.877877877878\\
171.364886734421	878.878878878879\\
172.204644750887	879.87987987988\\
173.045838198047	880.880880880881\\
173.891357402337	881.881881881882\\
174.743370613937	882.882882882883\\
175.605142481141	883.883883883884\\
176.480073101202	884.884884884885\\
177.371181025626	885.885885885886\\
178.282261228172	886.886886886887\\
179.218082852912	887.887887887888\\
180.184338879159	888.888888888889\\
181.188116794109	889.88988988989\\
182.238465571461	890.890890890891\\
183.346887324032	891.891891891892\\
184.527110802088	892.892892892893\\
185.794863756825	893.893893893894\\
187.15942735261	894.894894894895\\
188.612101218969	895.895895895896\\
190.113056845032	896.896896896897\\
191.606917829565	897.897897897898\\
193.055095207798	898.898898898899\\
194.444968508122	899.8998998999\\
195.777354223349	900.900900900901\\
197.056785230124	901.901901901902\\
198.287032534965	902.902902902903\\
199.469403713224	903.903903903904\\
200.604008826907	904.904904904905\\
201.690299137228	905.905905905906\\
202.726372152743	906.906906906907\\
203.71016619425	907.907907907908\\
204.639923458862	908.908908908909\\
205.515139308883	909.90990990991\\
206.337241085597	910.910910910911\\
207.11045917418	911.911911911912\\
207.843292110207	912.912912912913\\
208.544513868775	913.913913913914\\
209.224745904443	914.914914914915\\
209.892498684523	915.915915915916\\
210.553660113352	916.916916916917\\
211.213879666585	917.917917917918\\
211.876167275174	918.918918918919\\
212.54198012438	919.91991991992\\
213.213871067543	920.920920920921\\
213.892876011456	921.921921921922\\
214.579235170276	922.922922922923\\
215.275001224599	923.923923923924\\
215.980042438923	924.924924924925\\
216.694934612091	925.925925925926\\
217.420350694823	926.926926926927\\
218.155369886463	927.927927927928\\
218.900581460339	928.928928928929\\
219.654303727369	929.92992992993\\
220.416658616694	930.930930930931\\
221.18573354985	931.931931931932\\
221.961209309086	932.932932932933\\
222.741394889084	933.933933933934\\
223.525339120972	934.934934934935\\
224.311965550574	935.935935935936\\
225.099342082826	936.936936936937\\
225.886558001189	937.937937937938\\
226.670638745932	938.938938938939\\
227.449482583499	939.93993993994\\
228.218368194934	940.940940940941\\
228.971719815927	941.941941941942\\
229.700112425471	942.942942942943\\
230.390727988562	943.943943943944\\
231.025547031629	944.944944944945\\
231.590522765998	945.945945945946\\
232.095485487536	946.946946946947\\
232.589197880146	947.947947947948\\
233.126449788705	948.948948948949\\
233.73389299734	949.94994994995\\
234.41510127616	950.950950950951\\
235.164242801806	951.951951951952\\
235.974176185311	952.952952952953\\
236.835510569254	953.953953953954\\
237.738922074388	954.954954954955\\
238.675139453882	955.955955955956\\
239.63491229329	956.956956956957\\
240.609646772452	957.957957957958\\
257.072428287606	958.958958958959\\
258.413703680252	959.95995995996\\
259.645740866642	960.960960960961\\
260.817261481012	961.961961961962\\
261.947648499024	962.962962962963\\
263.046465078096	963.963963963964\\
264.119316903356	964.964964964965\\
265.169509771396	965.965965965966\\
266.199306241782	966.966966966967\\
267.21044994286	967.967967967968\\
268.204365918882	968.968968968969\\
269.182298528036	969.96996996997\\
270.145416320421	970.970970970971\\
271.094889577699	971.971971971972\\
272.03195008665	972.972972972973\\
272.957888958545	973.973973973974\\
273.873887541507	974.974974974975\\
274.781438057064	975.975975975976\\
275.682276517031	976.976976976977\\
276.578375880598	977.977977977978\\
277.471918739278	978.978978978979\\
278.364836889063	979.97997997998\\
279.259514648552	980.980980980981\\
280.158748699646	981.981981981982\\
281.065536821142	982.982982982983\\
281.983063821111	983.983983983984\\
282.914532852582	984.984984984985\\
283.863680177003	985.985985985986\\
284.834751168139	986.986986986987\\
285.832427373974	987.987987987988\\
286.86182683273	988.988988988989\\
287.928338914999	989.98998998999\\
289.037140191056	990.990990990991\\
290.192870529499	991.991991991992\\
291.397067149718	992.992992992993\\
292.646065569212	993.993993993994\\
293.931357843979	994.994994994995\\
295.237809332931	995.995995995996\\
296.549523160917	996.996996996997\\
297.852758892819	997.997997997998\\
299.137146871549	998.998998998999\\
300.397528468056	1000\\
};

==> burgers_path_optimized.tex <==

\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.506731448658773	0\\
0.511347142084044	0.01\\
0.516209211552753	0.02\\
0.520794748155279	0.03\\
0.530084417418819	0.05\\
0.534575112215794	0.0600000000000001\\
0.539210658930025	0.0700000000000001\\
0.543504363486081	0.0800000000000001\\
0.548141003199001	0.0900000000000001\\
0.552304995146836	0.1\\
0.556868126002739	0.11\\
0.561010236683931	0.12\\
0.565401673142296	0.13\\
0.569638546646833	0.14\\
0.573780646581028	0.15\\
0.578101310753068	0.16\\
0.582069034038752	0.17\\
0.586350862607757	0.18\\
0.59032633343778	0.19\\
0.598511306915414	0.21\\
0.602373277393418	0.22\\
0.606485318988518	0.23\\
0.610324387721309	0.24\\
0.618225051055811	0.26\\
0.621963437029924	0.27\\
0.625914358132464	0.28\\
0.644701242048308	0.33\\
0.648433263655209	0.34\\
0.652010249938551	0.35\\
0.655745545946527	0.36\\
0.666582460673806	0.39\\
0.673630444605509	0.41\\
0.677227525578458	0.42\\
0.684166128536728	0.44\\
0.687694206487402	0.45\\
0.691065129513764	0.46\\
0.697993532621232	0.48\\
0.701309890522626	0.49\\
0.708134682104086	0.51\\
0.711400448796754	0.52\\
0.718125323700952	0.54\\
0.721343316133072	0.55\\
0.727971762625008	0.57\\
0.734400810387638	0.59\\
0.737679087905848	0.6\\
0.744010397383222	0.62\\
0.747251442036686	0.63\\
0.753490233876449	0.65\\
0.7566924836332	0.66\\
0.775197255035141	0.72\\
0.778281604934602	0.73\\
0.784273121936759	0.75\\
0.787341903436339	0.76\\
0.793243669280826	0.78\\
0.79924226113862	0.8\\
0.802121703118481	0.81\\
0.808078266518349	0.83\\
0.813832806694525	0.85\\
0.816792673518165	0.86\\
0.836783438863099	0.93\\
0.856296503831301	1\\
};

==> schroedinger_constructed_path_initial.tex <==
\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.267578125	0\\
0.456073684215388	0.45\\
0.456073684215388	0.602\\
0.289359834064889	1\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.734375	0\\
0.545879440784612	0.45\\
0.545879440784612	0.602\\
0.712593290935111	1\\
};


==> schroedinger_constructed_path_initial_zoom_new.tex <==
\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.39994389547125	0.316\\
0.456073684215388	0.45\\
0.456073684215388	0.602\\
0.409996991962737	0.712\\
};
\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.600333713446836	0.32\\
0.545879440784612	0.45\\
0.545879440784612	0.602\\
0.591956133037263	0.712\\
};


==> schroedinger_constructed_path_optimized.tex <==
\addplot [color=white, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.264190181522091	0\\
0.275042090758459	0.026\\
0.289700819237624	0.0600000000000001\\
0.29926353964975	0.0820000000000001\\
0.309413260054504	0.106\\
0.335242923542855	0.168\\
0.363368555425828	0.236\\
0.386332778589604	0.292\\
0.408879260733094	0.344\\
0.42515029590758	0.382\\
0.429085104667543	0.392\\
0.432730148438028	0.402\\
0.437493535076489	0.416\\
0.441470568596887	0.428\\
0.442289023976766	0.43\\
0.443483361016742	0.432\\
0.44670745289253	0.434\\
0.449329244440589	0.436\\
0.450877687385986	0.438\\
0.452046763043874	0.44\\
0.453858328767283	0.444\\
0.455301014282493	0.448\\
0.457084145387057	0.454\\
0.458556320987906	0.46\\
0.459773483700771	0.466\\
0.460757762118287	0.472\\
0.461748731456217	0.48\\
0.462445035082051	0.488\\
0.463039305801265	0.498\\
0.463754410684366	0.516\\
0.464193452623843	0.534\\
0.464515759106084	0.546\\
0.465246356448301	0.56\\
0.466070911673915	0.576\\
0.466079360770122	0.582\\
0.465872298433366	0.586\\
0.465453144191859	0.59\\
0.464800152509723	0.594\\
0.463904285514	0.598\\
0.462772402590853	0.602\\
0.460700512985402	0.608\\
0.457486875000669	0.616\\
0.453945892023742	0.624\\
0.450087490789123	0.632\\
0.445254418462373	0.642\\
0.441742825743453	0.65\\
0.435175537556143	0.666\\
0.42630951165019	0.688\\
0.422689326372455	0.696\\
0.408762293870075	0.726\\
0.400558171492502	0.744\\
0.386260882380673	0.776\\
0.38068471777528	0.79\\
0.374571497004768	0.806\\
0.35810608236045	0.85\\
0.351543576394922	0.866\\
0.315408772454451	0.952\\
0.308359669245262	0.968\\
0.300861496009602	0.984\\
0.293498282855116	1\\
};
\addplot [color=white, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.737762968969293	0\\
0.726911060364154	0.026\\
0.712252313708016	0.0600000000000001\\
0.702689583696161	0.0820000000000001\\
0.692539862118779	0.106\\
0.666710200012657	0.168\\
0.638584599686841	0.236\\
0.61562036442817	0.292\\
0.593073861449049	0.344\\
0.57680282370208	0.382\\
0.57286801539027	0.392\\
0.569222971836983	0.402\\
0.564459586027892	0.416\\
0.560482561687866	0.428\\
0.55966410987872	0.43\\
0.558469776148363	0.432\\
0.555245680263716	0.434\\
0.552623886374081	0.436\\
0.551075441993947	0.438\\
0.549906365046069	0.44\\
0.548094796545527	0.444\\
0.546652106539768	0.448\\
0.54486891116482	0.454\\
0.543396797329455	0.46\\
0.542179636536316	0.466\\
0.541195360640989	0.472\\
0.540204574370035	0.48\\
0.539508076559308	0.488\\
0.538913803732656	0.498\\
0.538198691622065	0.516\\
0.537759650888116	0.534\\
0.537437346537554	0.546\\
0.536706750522624	0.56\\
0.535882196428662	0.576\\
0.535873757460845	0.582\\
0.536080823582196	0.586\\
0.536499972670101	0.59\\
0.537152965551527	0.594\\
0.538048835443239	0.598\\
0.539180719317895	0.602\\
0.541252610906021	0.608\\
0.544466248597048	0.616\\
0.548007234190344	0.624\\
0.551865629776658	0.632\\
0.556698700633388	0.642\\
0.560210295666335	0.65\\
0.566777583861683	0.666\\
0.575643607610226	0.688\\
0.579263796092252	0.696\\
0.593190840255997	0.726\\
0.601394974626764	0.744\\
0.615692273731694	0.776\\
0.621268438620805	0.79\\
0.62738165730629	0.806\\
0.643847256531674	0.85\\
0.650409548122907	0.866\\
0.68654435247322	0.952\\
0.693593520437735	0.968\\
0.701091643752384	0.984\\
0.708454865223609	1\\
};


==> schroedinger_constructed_path_optimized_zoom_new.tex <==
\addplot [color=white, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.39945746813129	0.322\\
0.406289180916946	0.338\\
0.423496781481428	0.378\\
0.426761493436688	0.386\\
0.429085104667543	0.392\\
0.431302294013146	0.398\\
0.434125879289737	0.406\\
0.436833347828927	0.414\\
0.441470568596887	0.428\\
0.442289023976766	0.43\\
0.443483361016742	0.432\\
0.44670745289253	0.434\\
0.449329244440589	0.436\\
0.450877687385986	0.438\\
0.452046763043874	0.44\\
0.453015665030853	0.442\\
0.453858328767283	0.444\\
0.45461275621757	0.446\\
0.455937128588962	0.45\\
0.457084145387057	0.454\\
0.458095359711407	0.458\\
0.458988963396509	0.462\\
0.459773483700771	0.466\\
0.460454163145647	0.47\\
0.461037450428145	0.474\\
0.461531908535018	0.478\\
0.462127645985238	0.484\\
0.462583987331046	0.49\\
0.463039305801265	0.498\\
0.463469637832385	0.508\\
0.463879916527692	0.52\\
0.464130084753173	0.53\\
0.464366592664909	0.542\\
0.464696901794439	0.55\\
0.465246356448301	0.56\\
0.465922603988735	0.572\\
0.466070911673915	0.576\\
0.466113589921444	0.58\\
0.466000483277461	0.584\\
0.465691007262112	0.588\\
0.465453144191859	0.59\\
0.465156374287351	0.592\\
0.464800152509723	0.594\\
0.464382681974832	0.596\\
0.463904285514	0.598\\
0.462772402590853	0.602\\
0.461432920022933	0.606\\
0.459934529714805	0.61\\
0.458324031146563	0.614\\
0.455755839074167	0.62\\
0.453945892023742	0.624\\
0.45107510787762	0.63\\
0.446185177528536	0.64\\
0.444346446970221	0.644\\
0.441742825743453	0.65\\
0.437605488553087	0.66\\
0.434380854030426	0.668\\
0.42800748421634	0.684\\
0.425431345171801	0.69\\
0.422689326372455	0.696\\
0.415216305676304	0.712\\
};
\addplot [color=white, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.600799906371797	0.326\\
0.594800935806388	0.34\\
0.579294373708213	0.376\\
0.575991393724338	0.384\\
0.57362990595431	0.39\\
0.571378991915816	0.396\\
0.568521182473712	0.404\\
0.565786356498362	0.412\\
0.562509544906096	0.422\\
0.56119150177231	0.426\\
0.560482561687866	0.428\\
0.55966410987872	0.43\\
0.558469776148363	0.432\\
0.555245680263716	0.434\\
0.552623886374081	0.436\\
0.551075441993947	0.438\\
0.549906365046069	0.44\\
0.548937461832928	0.442\\
0.548094796545527	0.444\\
0.547340369078841	0.446\\
0.546016061506563	0.45\\
0.54486891116482	0.454\\
0.543857755975423	0.458\\
0.542964158298398	0.462\\
0.542179636536316	0.466\\
0.541498958328563	0.47\\
0.54091565511791	0.474\\
0.540421209495945	0.478\\
0.539825469274435	0.484\\
0.539369126272723	0.49\\
0.538913803732656	0.498\\
0.538483469855495	0.508\\
0.538073187796363	0.52\\
0.537823019150652	0.53\\
0.537586513228952	0.542\\
0.537256203244703	0.55\\
0.536706750522624	0.56\\
0.536030536256671	0.572\\
0.535882196428662	0.576\\
0.535839533101627	0.58\\
0.53595263751379	0.584\\
0.536262112893205	0.588\\
0.536499972670101	0.59\\
0.536796745254647	0.592\\
0.537152965551526	0.594\\
0.537570437550879	0.596\\
0.538048835443239	0.598\\
0.539180719317895	0.602\\
0.540520202044192	0.606\\
0.542018594168509	0.61\\
0.543629094440719	0.614\\
0.54619728863641	0.62\\
0.548007234190344	0.624\\
0.550878014271393	0.63\\
0.555767941731601	0.64\\
0.557606672261727	0.644\\
0.560210295666335	0.65\\
0.564347633614658	0.66\\
0.567572267685811	0.668\\
0.573945636580458	0.684\\
0.576521775809993	0.69\\
0.579263796092252	0.696\\
0.586736913367728	0.712\\
};


==> schroedinger_linear_path_optimized.tex <==
% This file was created by matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
%\begin{tikzpicture}
%
%\begin{axis}[%
%width=5.833in,
%height=4.375in,
%at={(0in,0in)},
%scale only axis,
%xmin=0.25,
%xmax=0.75,
%ymin=0,
%ymax=1,
%axis background/.style={fill=white}
%]
\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.26953675503243	0\\
0.283455154826258	0.034\\
0.29622855286551	0.0660000000000001\\
0.305142858760026	0.0880000000000001\\
0.320097513385571	0.124\\
0.338664854168755	0.168\\
0.347523742687419	0.188\\
0.359087555771479	0.214\\
0.366716317638908	0.232\\
0.375710545555659	0.254\\
0.402167792805979	0.32\\
0.409499786492256	0.338\\
0.418001964653263	0.358\\
0.427330760669724	0.38\\
0.432104398585009	0.392\\
0.436507082695159	0.404\\
0.441584217079052	0.418\\
0.444114663557374	0.424\\
0.44611719486992	0.428\\
0.448466046832263	0.432\\
0.454891589613886	0.442\\
0.456914606538617	0.446\\
0.458573455081307	0.45\\
0.45996486707668	0.454\\
0.461672250882665	0.46\\
0.463005685573529	0.466\\
0.46402238768012	0.472\\
0.464772898095568	0.478\\
0.465450802676733	0.486\\
0.465959689499071	0.496\\
0.466575445233452	0.516\\
0.46757722231091	0.548\\
0.534909942658068	0.55\\
0.46785163086894	0.552\\
0.534606432805954	0.554\\
0.53445078686911	0.556\\
0.46834074618616	0.558\\
0.468516327178597	0.56\\
0.534007138857106	0.562\\
0.533572597113756	0.57\\
0.533448547580415	0.576\\
0.533587577296782	0.582\\
0.534083383550683	0.588\\
0.534645799241525	0.592\\
0.535406061348751	0.596\\
0.536368031672947	0.6\\
0.537532646576917	0.604\\
0.538900033518469	0.608\\
0.541327782529219	0.614\\
0.544169216650761	0.62\\
0.551199175565488	0.634\\
0.554745925429223	0.642\\
0.559644813438705	0.654\\
0.571001913338649	0.682\\
0.574531664742876	0.69\\
0.57928955654602	0.7\\
0.58794173018269	0.718\\
0.599974507838302	0.744\\
0.605266354827966	0.756\\
0.611077413079992	0.77\\
0.623095246147424	0.8\\
0.630876297619799	0.82\\
0.647638752235066	0.864\\
0.656707641549394	0.886\\
0.680983425680851	0.944\\
0.687999382487956	0.96\\
0.694462163432928	0.974\\
0.704728963900485	0.996\\
0.706524327184961	1\\
};
\addplot [color=white, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.732416281801823	0\\
0.718497880233538	0.034\\
0.705724474541795	0.0660000000000001\\
0.696810163880395	0.0880000000000001\\
0.681855507747368	0.124\\
0.663288169595296	0.168\\
0.654429286557489	0.188\\
0.642865481084069	0.214\\
0.635236720811135	0.232\\
0.626242492737262	0.254\\
0.599785238264231	0.32\\
0.592453236106758	0.338\\
0.583951057468328	0.358\\
0.5746222603713	0.38\\
0.569848622757326	0.392\\
0.565445938765159	0.404\\
0.560368807577366	0.418\\
0.557838358572979	0.424\\
0.555835834844546	0.428\\
0.553486985493324	0.432\\
0.547061440934204	0.442\\
0.545038422470569	0.446\\
0.543379572801723	0.45\\
0.541988200838797	0.454\\
0.540280773450517	0.46\\
0.538947338612419	0.466\\
0.537930636024254	0.472\\
0.537180125770472	0.478\\
0.536502218182725	0.486\\
0.535993331380156	0.496\\
0.535377573803641	0.516\\
0.534375796233982	0.548\\
0.467043079823148	0.55\\
0.534101387779645	0.552\\
0.467346589520164	0.554\\
0.467502236076946	0.556\\
0.533612272424098	0.558\\
0.533436691645545	0.56\\
0.467945853032564	0.562\\
0.468380423614607	0.57\\
0.468504476965501	0.576\\
0.468365444956897	0.582\\
0.467869638864925	0.588\\
0.467307222705246	0.592\\
0.466546960342969	0.596\\
0.465584989879065	0.6\\
0.464420374787291	0.604\\
0.463052988696275	0.608\\
0.460625239223611	0.614\\
0.457783804872936	0.62\\
0.450753845235191	0.634\\
0.447207095203173	0.642\\
0.442308207219079	0.654\\
0.430951108209574	0.682\\
0.427421356906614	0.69\\
0.422663466055447	0.7\\
0.414011307592359	0.718\\
0.401978531572561	0.744\\
0.396686687501651	0.756\\
0.390875629813062	0.77\\
0.37885779610523	0.8\\
0.371076741849632	0.82\\
0.354314271605897	0.864\\
0.345245379738945	0.886\\
0.320969597127812	0.944\\
0.313953644356463	0.96\\
0.307490867811565	0.974\\
0.297224075883767	0.996\\
0.295428713542932	1\\
};
%\end{tikzpicture}%


==> schroedinger_linear_path_ref_frame_1_ref_line.tex <==
\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.267578125	0\\
0.267578125	1\\
};

